Worth Their Weights? Evaluating Generative Models for Discourse Parsing

Rhetorical Structure Theory (RST) parsing has historically been dominated by discriminative models based on pretrained encoder-only language models. The recent availability of high-quality generative language models has made it unclear whether RST parsing is better approached as a generative task. In this work, we investigate whether generative language models are better at parsing RST than traditional discriminative ones. We find that at matched parameter counts, discriminative parsers perform much better than generative ones, though much larger generative models sometimes outperform them. Generative models hold a particular advantage in elementary discourse unit (EDU) segmentation, and we report new state-of-the-art results on the RST-DT benchmark in end-to-end parsing as well as segmentation.

==> fig-gum-attach.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth, height=4.6cm,
  scale only axis=false,
  ymin=0, ymax=80, ytick={0,20,40,60,80},
  xmin=0.45, xmax=4.55,
  xtick={1,2,3,4},
  xticklabels={{\deconlysr{}\\{\tiny Ettin 1B}}, {\dmrst{}\\{\tiny Ettin 1B}}, {\iclc{}\\{\tiny Qwen3.5 397B}}, {\iclf{}\\{\tiny DeepSeek V4 Pro}}},
  xticklabel style={align=center, font=\scriptsize},
  yticklabel style={font=\scriptsize},
  ylabel={Attachment accuracy (\%)}, ylabel style={font=\scriptsize},
  ymajorgrids, grid style={black!12},
  axis line style={black!40}, tick style={black!40},
  major x tick style={draw=none},
  legend style={font=\scriptsize, draw=none, fill=none,
                at={(0.5,1.04)}, anchor=south, legend columns=4, column sep=4pt},
  legend cell align=left,
  clip=false,
]
\addlegendimage{area legend, fill=black!55, draw=black!70}\addlegendentry{Explicit}
\addlegendimage{area legend, fill=black!12, draw=black!70, postaction={pattern=north east lines, pattern color=black!60}}\addlegendentry{Implicit}
\addlegendimage{black, thick, dashed}\addlegendentry{Written}
\addlegendimage{black, thick, densely dotted}\addlegendentry{Spoken}
\def\attachgroup#1#2#3#4#5#6#7#8#9{%
  \fill[#2] (axis cs:#1-0.36,0) rectangle (axis cs:#1-0.01,#3);
  \draw[#2!70!black, line width=0.4pt] (axis cs:#1-0.36,0) rectangle (axis cs:#1-0.01,#3);
  \fill[#2!22] (axis cs:#1+0.01,0) rectangle (axis cs:#1+0.36,#6);
  \fill[pattern=north east lines, pattern color=#2!80!black] (axis cs:#1+0.01,0) rectangle (axis cs:#1+0.36,#6);
  \draw[#2!70!black, line width=0.4pt] (axis cs:#1+0.01,0) rectangle (axis cs:#1+0.36,#6);
  \draw[black!80, line width=0.5pt] (axis cs:#1-0.185,#4) -- (axis cs:#1-0.185,#5)
        (axis cs:#1-0.235,#4) -- (axis cs:#1-0.135,#4) (axis cs:#1-0.235,#5) -- (axis cs:#1-0.135,#5);
  \draw[black!80, line width=0.5pt] (axis cs:#1+0.185,#7) -- (axis cs:#1+0.185,#8)
        (axis cs:#1+0.135,#7) -- (axis cs:#1+0.235,#7) (axis cs:#1+0.135,#8) -- (axis cs:#1+0.235,#8);
  \draw[black, thick, dashed] (axis cs:#1-0.42,#9) -- (axis cs:#1+0.42,#9);
}
\def\attachspoken#1#2{\draw[black, thick, densely dotted] (axis cs:#1-0.42,#2) -- (axis cs:#1+0.42,#2);}
\attachgroup{1}{decblue}{58.1}{55.0}{61.4}{48.1}{46.4}{50.0}{51.3}\attachspoken{1}{49.1}
\attachgroup{2}{dmrstorange}{72.4}{69.5}{75.5}{62.9}{61.2}{64.8}{66.1}\attachspoken{2}{63.5}
\attachgroup{3}{iclcviolet}{42.5}{39.4}{45.8}{38.9}{37.0}{40.8}{41.3}\attachspoken{3}{37.5}
\attachgroup{4}{iclfaqua}{62.7}{58.4}{67.0}{53.3}{50.8}{55.9}{55.3}\attachspoken{4}{56.3}
\end{axis}
\end{tikzpicture}

